Teleportation and Multipartite Quantum State Sharing using a Seven Qubit Genuinely Entangled State

We have tried to gauge the utility of a recently introduced seven-qubit state by Xin-Wei Zha et al for quantum teleportation and quantum state sharing. It is shown that this state can be used for the teleportation of an arbitrary single, double and triple qubit systems. We have also come up with 3 proposals for Quantum State Sharing using the Xin-Wei Zha state.

==> (inline-0) <==
\begin{array}{cc}
0 & 0 \\
0 & 1 \end{array}
\begin{array}{cc}
1 & 0 \\
0 & 0 \end{array} \right)\] 
\\

$\sigma_1$-
\[ \left( \begin{array}{cc}
0 & 1 \\
1 & 0 \end{array} \right)\] 
\\

$\sigma_2$ -
\[ \left( \begin{array}{cc}
0 & i \\
-i & 0 \end{array} \right)\] 
\\

$\sigma_3$ -
\[ \left( \begin{array}{cc}
1 & 0 \\
0 & -1 \end{array}
\begin{array}{cc}
0 & 0 \\
1 & 0 \end{array}
\begin{array}{cc}
0 & 1 \\
0 & 0 \end{array} \right)\] 
\\

\begin{center}
\begin{longtable}{|  p {7 cm} |  p {7 cm} | }
\hline
State Obtained by Bob & Short-Hand Form \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$I_2$$\otimes$$I_2$ \\ \hline
a$\vert$ 000$\rangle$ - b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$I_2$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ - d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$I_2$$\otimes$$P_2$ + $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_1$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ - f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$I_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $I_2$$\otimes$$I_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ - b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ - d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$I_2$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_1$ \\ \hline
a$\vert$ 000$\rangle$ - b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ - f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $\sigma_3$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ - b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ - d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ - f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $\sigma_3$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ - d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ - f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ - b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $\sigma_3$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ + $P_2$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ - d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_1$ + $I_2$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ - f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ - b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ - f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $\sigma_3$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ - f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ - b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ - d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $\sigma_3$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_1$ + $I_2$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ - b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ - d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ - f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $\sigma_3$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ - c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ - $\sigma_3$$\otimes$$P_2$$\otimes$$P_1$ + $I_2$$\otimes$$P_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ - c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ - g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ - $\sigma_3$$\otimes$$P_2$$\otimes$$P_1$ + $I_2$$\otimes$$P_1$$\otimes$$P_2$ - $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ - c$\vert$ 010$\rangle$ - d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ - $I_2$$\otimes$$P_2$$\otimes$$P_1$ + $I_2$$\otimes$$P_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ - c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ - g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ - $\sigma_3$$\otimes$$P_2$$\otimes$$P_1$ + $I_2$$\otimes$$P_1$$\otimes$$P_2$ - $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ - c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ - $\sigma_3$$\otimes$$P_2$$\otimes$$P_1$ + $I_2$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ - d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ - g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_1$ + $I_2$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ - g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ + $I_2$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ - c$\vert$ 010$\rangle$ - d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ - g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ - $I_2$$\otimes$$P_2$$\otimes$$P_1$ + $I_2$$\otimes$$P_1$$\otimes$$P_2$ - $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ - c$\vert$ 010$\rangle$ - d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ - $I_2$$\otimes$$P_2$$\otimes$$P_1$ + $I_2$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ - d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ - g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_1$ + $I_2$$\otimes$$P_1$$\otimes$$P_2$ - $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ - c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ - g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ - $\sigma_3$$\otimes$$P_2$$\otimes$$P_1$ + $I_2$$\otimes$$P_1$$\otimes$$P_2$ - $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ - c$\vert$ 010$\rangle$ - d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ - g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ - $I_2$$\otimes$$P_2$$\otimes$$P_1$ + $I_2$$\otimes$$P_1$$\otimes$$P_2$ - $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ - e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ - $\sigma_3$$\otimes$$P_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ - c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ - e$\vert$ 100$\rangle$ - f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $\sigma_3$$\otimes$$P_1$$\otimes$$P_1$ - $\sigma_3$$\otimes$$P_2$$\otimes$$P_1$ - $I_2$$\otimes$$P_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$  \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ - e$\vert$ 100$\rangle$ - f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ - $I_2$$\otimes$$P_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ - e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ + g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ - $\sigma_3$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ - f$\vert$ 101$\rangle$ - g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_1$$\otimes$$P_2$ - $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ - g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ + $I_2$$\otimes$$P_1$$\otimes$$P_2$ - $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ - f$\vert$ 101$\rangle$ - g$\vert$ 110$\rangle$ + h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_1$$\otimes$$P_2$ - $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ - e$\vert$ 100$\rangle$ + f$\vert$ 101$\rangle$ - g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ - $\sigma_3$$\otimes$$P_1$$\otimes$$P_2$ - $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ + e$\vert$ 100$\rangle$ - f$\vert$ 101$\rangle$ - g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_1$$\otimes$$P_2$ - $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 000$\rangle$ + b$\vert$ 001$\rangle$ + c$\vert$ 010$\rangle$ + d$\vert$ 011$\rangle$ - e$\vert$ 100$\rangle$ - f$\vert$ 101$\rangle$ - g$\vert$ 110$\rangle$ - h$\vert$ 111$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$P_1$ + $I_2$$\otimes$$P_2$$\otimes$$P_1$ - $I_2$$\otimes$$P_1$$\otimes$$P_2$ - $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$I_2$$\otimes$$I_2$ \\ \hline
- a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ +  c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$P_1$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ - c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$I_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ - e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$I_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$I_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ - c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $I\sigma_2$$\otimes$$I_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ - e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $I\sigma_2$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $I\sigma_2$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ - c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ - e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ - c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ - e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ - c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ - e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ - e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $I\sigma_2$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ - c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $I\sigma_2$$\otimes$$P_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ - c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ - e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ - c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ - e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $I\sigma_2$$\otimes$$P_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ - d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ - h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ - c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ - h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ - c$\vert$ 011$\rangle$ - d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ - $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ - d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ - d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ - h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ - h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ - $\sigma_1$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ - c$\vert$ 011$\rangle$ - d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ - $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ - c$\vert$ 011$\rangle$ - d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ - h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ - $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ - c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ - h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ - $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ - d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ - h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ - $\sigma_1$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ - c$\vert$ 011$\rangle$ - d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ - h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ - $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ - $\sigma_1$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ - f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ - $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ - e$\vert$ 101$\rangle$ - f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ - e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ - e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ - h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ - f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ - $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ - f$\vert$ 100$\rangle$ + g$\vert$ 111$\rangle$ - h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ - $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ - e$\vert$ 101$\rangle$ - f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ + h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ - $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ - e$\vert$ 101$\rangle$ + f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ - h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ - $\sigma_1$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ + e$\vert$ 101$\rangle$ - f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ - h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ - $I\sigma_2$$\otimes$$P_1$$\otimes$$P_2$ - $\sigma_1$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
 + a$\vert$ 001$\rangle$ + b$\vert$ 000$\rangle$ + c$\vert$ 011$\rangle$ + d$\vert$ 010$\rangle$ - e$\vert$ 101$\rangle$ - f$\vert$ 100$\rangle$ - g$\vert$ 111$\rangle$ - h$\vert$ 110$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$P_1$ - $\sigma_1$$\otimes$$P_1$$\otimes$$P_2$ - $\sigma_1$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ - b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $I_2$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ - d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_2$$\otimes$$P_1$ + $I_2$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ - h$\vert$ 101$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $I_2$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ - b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ - d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_2$$\otimes$$P_1$ + $I_2$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ - b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ - b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ - h$\vert$ 101$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $I_2$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $I_2$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ - d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ - d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ - h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_2$$\otimes$$P_1$ + $I_2$$\otimes$$F_1$$\otimes$$P_2$ +  $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ - h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ - b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ - d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_2$$\otimes$$P_1$ + $I_2$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ - b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ - d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ - h$\vert$ 101$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_2$$\otimes$$P_1$ + $I_2$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ - d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ - h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ - b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ - h$\vert$ 101$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ - b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ - d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ - h$\vert$ 101$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $I_2$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ - e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ - $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 010$\rangle$ - b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ &  - $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $I_2$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ - e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ &  - $\sigma_3$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ - $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ &  - $\sigma_3$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ - b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ - e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ &  - $\sigma_3$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ - $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ - e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ - $I_2$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 010$\rangle$ - b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ - e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ &  - $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ - $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ - e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ &  - $\sigma_3$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ - $I_2$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ - b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ - e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ - $I_2$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 010$\rangle$ - b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ &  - $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 010$\rangle$ - b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ - e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ &  - $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ - $I_2$$\otimes$$F_1$$\otimes$$P_2$ + $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ - g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $I_2$$\otimes$$F_1$$\otimes$$P_2$ - $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ - e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ - g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ - $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ - $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ - e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ - h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ - $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ - g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ - $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ - h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ - e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ - g$\vert$ 100$\rangle$ + h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ - $I_2$$\otimes$$F_1$$\otimes$$P_2$ - $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ - e$\vert$ 110$\rangle$ + f$\vert$ 111$\rangle$ - g$\vert$ 100$\rangle$ - h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ - $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ - $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ + e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ - g$\vert$ 100$\rangle$ - h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$P_2$ - $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ - e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ + g$\vert$ 100$\rangle$ - h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ - $I_2$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 010$\rangle$ + b$\vert$ 011$\rangle$ + c$\vert$ 000$\rangle$ + d$\vert$ 001$\rangle$ - e$\vert$ 110$\rangle$ - f$\vert$ 111$\rangle$ - g$\vert$ 100$\rangle$ - h$\vert$ 101$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$P_1$ + $I_2$$\otimes$$F_2$$\otimes$$P_1$ - $I_2$$\otimes$$F_1$$\otimes$$P_2$ - $I_2$$\otimes$$P_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ - f$\vert$ 110$\rangle$ - g$\vert$ 101$\rangle$ - h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_1$ - $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$I_2$ \\ \hline
- a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $I\sigma_2$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ - c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$F_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$P_1$ - $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ - g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ - c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $I\sigma_2$$\otimes$$\sigma_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $I\sigma_2$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ - g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $I\sigma_2$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ - c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$F_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ - c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ - g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$F_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ - g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ - c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $I\sigma_2$$\otimes$$\sigma_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ - c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ - g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $I\sigma_2$$\otimes$$\sigma_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ - g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $I\sigma_2$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$\sigma_1$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ - c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ - g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$F_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ +  $I\sigma_2$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ - c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ - g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $I\sigma_2$$\otimes$$\sigma_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ - b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ &  - $I\sigma_2$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ - f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_1$ - $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 011$\rangle$ - b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ - f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $I\sigma_2$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_1$ - $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ +  $\sigma_1$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ - b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ &  - $I\sigma_2$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ - b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ - f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ &  - $I\sigma_2$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_1$ - $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ - f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 011$\rangle$ - b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 011$\rangle$ - b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ - f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$P_1$ - $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ - f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $I\sigma_2$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ - b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ - f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ &  - $I\sigma_2$$\otimes$$F_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 011$\rangle$ - b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ - f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$P_1$ + $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ - h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$F_1$$\otimes$$P_2$ - $I\sigma_2$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ - h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_1$ + $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ - f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ - h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_1$ - $I\sigma_2$$\otimes$$\sigma_1$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ - f$\vert$ 110$\rangle$ - g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$I\sigma_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ - g$\vert$ 101$\rangle$ - h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_1$ - $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ - f$\vert$ 110$\rangle$ - g$\vert$ 101$\rangle$ + h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_1$ - $\sigma_1$$\otimes$$F_1$$\otimes$$P_2$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ - f$\vert$ 110$\rangle$ + g$\vert$ 101$\rangle$ - h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_1$ - $\sigma_1$$\otimes$$F_1$$\otimes$$P_2$ - $I\sigma_2$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ - e$\vert$ 111$\rangle$ + f$\vert$ 110$\rangle$ - g$\vert$ 101$\rangle$ - h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ - $\sigma_1$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
a$\vert$ 011$\rangle$ + b$\vert$ 010$\rangle$ + c$\vert$ 001$\rangle$ + d$\vert$ 000$\rangle$ + e$\vert$ 111$\rangle$ - f$\vert$ 110$\rangle$ - g$\vert$ 101$\rangle$ - h$\vert$ 100$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$P_1$ - $I\sigma_2$$\otimes$$F_1$$\otimes$$P_2$ - $\sigma_1$$\otimes$$F_2$$\otimes$$P_2$ \\ \hline
- a$\vert$ 100$\rangle$ - b$\vert$ 101$\rangle$ - c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ &  - $I_2$$\otimes$$I_2$$\otimes$$F_1$ + $I_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $I_2$$\otimes$$I_2$$\otimes$$F_1$ + $I_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ - b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $\sigma_3$$\otimes$$P_1$$\otimes$$F_1$ + $I_2$$\otimes$$P_2$$\otimes$$F_1$ + $I_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$F_1$ + $I_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ - f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $I_2$$\otimes$$I_2$$\otimes$$F_1$ + $\sigma_3$$\otimes$$P_1$$\otimes$$F_2$ + $I_2$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ - h$\vert$ 011$\rangle$ & $I_2$$\otimes$$I_2$$\otimes$$F_1$ + $I_2$$\otimes$$P_1$$\otimes$$F_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ - b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $\sigma_3$$\otimes$$I_2$$\otimes$$F_1$ + $I_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ - b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ - f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $\sigma_3$$\otimes$$P_1$$\otimes$$F_1$ + $I_2$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_3$$\otimes$$P_1$$\otimes$$F_2$ +  $I_2$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ - b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ - h$\vert$ 011$\rangle$ & $\sigma_3$$\otimes$$P_1$$\otimes$$F_1$ + $I_2$$\otimes$$P_2$$\otimes$$F_1$ + $I_2$$\otimes$$P_1$$\otimes$$F_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ - f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_3$$\otimes$$P_1$$\otimes$$F_2$ + $I_2$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ - h$\vert$ 011$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$F_1$ + $I_2$$\otimes$$P_1$$\otimes$$F_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ - f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ - h$\vert$ 011$\rangle$ & $I_2$$\otimes$$I_2$$\otimes$$F_1$ + $\sigma_3$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ - b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ - f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $\sigma_3$$\otimes$$I_2$$\otimes$$F_1$ + $\sigma_3$$\otimes$$P_1$$\otimes$$F_2$ + $I_2$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ - b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ - f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ - h$\vert$ 011$\rangle$ & $\sigma_3$$\otimes$$P_1$$\otimes$$F_1$ + $I_2$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_3$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ - b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ - h$\vert$ 011$\rangle$ & $\sigma_3$$\otimes$$I_2$$\otimes$$F_1$ + $I_2$$\otimes$$P_1$$\otimes$$F_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$\sigma_3$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ - f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ - h$\vert$ 011$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_3$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ - b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ - f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ - h$\vert$ 011$\rangle$ & $\sigma_3$$\otimes$$I_2$$\otimes$$F_1$ + $\sigma_3$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ - c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$F_1$ - $\sigma_3$$\otimes$$P_2$$\otimes$$F_1$ + $I_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ - g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $I_2$$\otimes$$I_2$$\otimes$$F_1$ + $I_2$$\otimes$$P_1$$\otimes$$F_2$ - $\sigma_3$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ - c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $I_2$$\otimes$$\sigma_3$$\otimes$$F_1$ + $I_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ - c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ - g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$F_1$ - $\sigma_3$$\otimes$$P_2$$\otimes$$F_1$ + $I_2$$\otimes$$P_1$$\otimes$$F_2$ - $\sigma_3$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ - c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ - h$\vert$ 011$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$ - $\sigma_3$$\otimes$$P_2$$\otimes$$F_1$ + $I_2$$\otimes$$P_1$$\otimes$$F_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ - g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$F_1$ + $I_2$$\otimes$$P_1$$\otimes$$F_2$ - $\sigma_3$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ - g$\vert$ 010$\rangle$ - h$\vert$ 011$\rangle$ & $I_2$$\otimes$$I_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_3$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ - c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ - g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $I_2$$\otimes$$\sigma_3$$\otimes$$F_1$ + $I_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ - c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ - h$\vert$ 011$\rangle$ & $I_2$$\otimes$$\sigma_3$$\otimes$$F_1$ + $I_2$$\otimes$$P_1$$\otimes$$F_2$ + $\sigma_3$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ - c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ - g$\vert$ 010$\rangle$ - h$\vert$ 011$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$F_1$ - $\sigma_3$$\otimes$$P_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_3$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ - g$\vert$ 010$\rangle$ - h$\vert$ 011$\rangle$ & $I_2$$\otimes$$P_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_3$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ - c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ - g$\vert$ 010$\rangle$ - h$\vert$ 011$\rangle$ & $I_2$$\otimes$$\sigma_3$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_3$$\otimes$$F_2$ \\ \hline
- a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ &  - $\sigma_3$$\otimes$$P_1$$\otimes$$F_1$ + $I_2$$\otimes$$P_2$$\otimes$$F_1$ + $I_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 100$\rangle$ - b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ &  - $I_2$$\otimes$$\sigma_3$$\otimes$$F_1$ + $I_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ - c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ &  - $\sigma_3$$\otimes$$I_2$$\otimes$$F_1$ + $I_1$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ &  - $\sigma_3$$\otimes$$\sigma_3$$\otimes$$F_1$ + $I_2$$\otimes$$I_2$$\otimes$$F_2$  \\ \hline
a$\vert$ 100$\rangle$ - b$\vert$ 101$\rangle$ - c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $\sigma_3$$\otimes$$\sigma_3$$\otimes$$F_1$ + $I_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 100$\rangle$ - b$\vert$ 101$\rangle$ - c$\vert$ 110$\rangle$ + d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ &  - $I_2$$\otimes$$P_1$$\otimes$$F_1$ - $\sigma_3$$\otimes$$P_2$$\otimes$$F_1$ + $I_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 100$\rangle$ - b$\vert$ 101$\rangle$ + c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ &  - $I_2$$\otimes$$P_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$P_2$$\otimes$$F_1$ + $I_2$$\otimes$$I_2$$\otimes$$F_ 2$ \\ \hline
- a$\vert$ 100$\rangle$ + b$\vert$ 101$\rangle$ - c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ &  - $\sigma_3$$\otimes$$P_1$$\otimes$$F_1$ - $I_2$$\otimes$$P_2$$\otimes$$F_1$ + $I_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 100$\rangle$ - b$\vert$ 101$\rangle$ - c$\vert$ 110$\rangle$ - d$\vert$ 111$\rangle$ + e$\vert$ 000$\rangle$ + f$\vert$ 001$\rangle$ + g$\vert$ 010$\rangle$ + h$\vert$ 011$\rangle$ & $\sigma_3$$\otimes$$P_1$$\otimes$$F_1$ - $I_2$$\otimes$$P_2$$\otimes$$F_1$ + $I_2$$\otimes$$P_1$$\otimes$$F_2$ + $I_2$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$I_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$F_2$  \\ \hline
- a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $I\sigma_2$$\otimes$$P_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ - e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$I_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$F_2$ + $\sigma_1$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ - g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$I_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$F_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $I\sigma_2$$\otimes$$I_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ - e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $I\sigma_2$$\otimes$$P_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$F_2$ + $\sigma_1$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ - g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $I\sigma_2$$\otimes$$P_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$F_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$F_2$  \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ - e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$F_2$ + $\sigma_1$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ - g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$F_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ - e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ - g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$I_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ - e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $I\sigma_2$$\otimes$$I_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$F_2$ + $\sigma_1$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ - e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ - g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $I\sigma_2$$\otimes$$P_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ - g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $I\sigma_2$$\otimes$$I_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$F_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ - e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ - g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$P_1$$\otimes$$F_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ - e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ - g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $I\sigma_2$$\otimes$$I_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ - d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ - h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$F_1$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$F_2$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ - d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$F_1$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ - h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$I_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$F_2$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ - d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$\sigma_3$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ - h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$F_2$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ - d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ - g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $I\sigma_2$$\otimes$$P_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ - g$\vert$ 011$\rangle$ - h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$I_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_3$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ - d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ - g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$\sigma_3$$\otimes$$F_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$F_2$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ - d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ - h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$\sigma_3$$\otimes$$F_1$ + $\sigma_1$$\otimes$$P_1$$\otimes$$F_2$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ - g$\vert$ 011$\rangle$ - h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_3$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ - d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ - g$\vert$ 011$\rangle$ - h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$P_1$$\otimes$$F_1$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_3$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ - d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ - g$\vert$ 011$\rangle$ - h$\vert$ 010$\rangle$ & $\sigma_1$$\otimes$$\sigma_3$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_3$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ - b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ &  - $I\sigma_2$$\otimes$$P_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 101$\rangle$ - b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ &  - $\sigma_1$$\otimes$$\sigma_3$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ - d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $I\sigma_2$$\otimes$$P_1$$\otimes$$F_1$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ - b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ &  - $I\sigma_2$$\otimes$$\sigma_3$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ - b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ - d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ &  - $I\sigma_2$$\otimes$$I_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 101$\rangle$ - b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ + d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ &  - $\sigma_1$$\otimes$$P_1$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$P_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 101$\rangle$ - b$\vert$ 100$\rangle$ + c$\vert$ 111$\rangle$ - d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & - $F_1$$\otimes$$P_1$$\otimes$$F_1$ - $I\sigma_2$$\otimes$$P_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 101$\rangle$ + b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ - d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ & $I\sigma_2$$\otimes$$I_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 101$\rangle$ - b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ - d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ &  - $I\sigma_2$$\otimes$$P_1$$\otimes$$F_1$ - $\sigma_1$$\otimes$$P_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 101$\rangle$ - b$\vert$ 100$\rangle$ - c$\vert$ 111$\rangle$ - d$\vert$ 110$\rangle$ + e$\vert$ 001$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 011$\rangle$ + h$\vert$ 010$\rangle$ &  - $\sigma_1$$\otimes$$I_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$F_1$ + $I_2$$\otimes$$F_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
 a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $I_2$$\otimes$$\sigma_1$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
 + a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ - d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$F_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ - h$\vert$ 001$\rangle$ & $I_2$$\otimes$$\sigma_1$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ + $\sigma_3$$\otimes$$F_2$$\otimes$$F_1$ \\ \hline
a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ - f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $I_2$$\otimes$$\sigma_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$F_2$ + $I_2$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ - d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $\sigma_3$$\otimes$$\sigma_1$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ - f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$F_1$ + $I_2$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_3$$\otimes$$F_1$$\otimes$$F_2$ + $I_2$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ - h$\vert$ 001$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$F_1$ + $I_2$$\otimes$$F_2$$\otimes$$F_1$ + $I_2$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_3$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ - d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ - f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$F_2$$\otimes$$F_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$F_2$ + $I_2$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ - d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ - h$\vert$ 001$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$F_2$$\otimes$$F_1$ + $I_2$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_3$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ - f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ - h$\vert$ 001$\rangle$ & $I_2$$\otimes$$\sigma_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ - d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ - f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $\sigma_3$$\otimes$$\sigma_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$F_2$ + $I_2$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ - d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ - h$\vert$ 001$\rangle$ & $\sigma_3$$\otimes$$\sigma_1$$\otimes$$F_1$ + $I_2$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_3$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ - f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ - h$\vert$ 001$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$F_1$ + $I_2$$\otimes$$F_2$$\otimes$$F_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$F_2$ +  $\sigma_3$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ - d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ - f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ - h$\vert$ 001$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$F_2$$\otimes$$F_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_3$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ - d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ - f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ - h$\vert$ 001$\rangle$ & $\sigma_3$$\otimes$$\sigma_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ &  - $\sigma_3$$\otimes$$F_1$$\otimes$$F_1$ + $I_2$$\otimes$$F_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$\\ \hline
a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ - e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $I_2$$\otimes$$\sigma_1$$\otimes$$F_1$ - $\sigma_3$$\otimes$$F_1$$\otimes$$F_2$ + $I_2$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $I_2$$\otimes$$I\sigma_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ - e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ &  - $\sigma_3$$\otimes$$F_1$$\otimes$$F_1$ + $I_2$$\otimes$$F_2$$\otimes$$F_1$ - $\sigma_3$$\otimes$$F_1$$\otimes$$F_2$ + $I_2$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ - f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ &  - $\sigma_3$$\otimes$$F_1$$\otimes$$F_1$ + $I_2$$\otimes$$F_2$$\otimes$$F_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$F_2$ + $I_2$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ - e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$F_1$ + $I_2$$\otimes$$F_2$$\otimes$$F_1$ - $\sigma_3$$\otimes$$F_1$$\otimes$$F_2$ + $I_2$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ - e$\vert$ 010$\rangle$ - f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $I_2$$\otimes$$\sigma_1$$\otimes$$F_1$ + $I_2$$\otimes$$I\sigma_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ - e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$F_1$ + $I_2$$\otimes$$F_2$$\otimes$$F_1$ - $\sigma_3$$\otimes$$F_1$$\otimes$$F_2$ + $I_2$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ - e$\vert$ 010$\rangle$ - f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ &  - $\sigma_3$$\otimes$$F_1$$\otimes$$F_1$ + $I_2$$\otimes$$F_2$$\otimes$$F_1$ + $I_2$$\otimes$$I\sigma_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ - f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $I_2$$\otimes$$I\sigma_2$$\otimes$$F_1$ + $\sigma_3$$\otimes$$F_1$$\otimes$$F_2$ + $I_2$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ - e$\vert$ 010$\rangle$ - f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$F_1$ + $I_2$$\otimes$$F_2$$\otimes$$F_1$ + $I_2$$\otimes$$I\sigma_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ - e$\vert$ 010$\rangle$ - f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $I_2$$\otimes$$I\sigma_2$$\otimes$$F_1$ + $I_2$$\otimes$$I\sigma_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ - c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$F_1$ - $\sigma_3$$\otimes$$F_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ - c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ &  - $\sigma_3$$\otimes$$F_1$$\otimes$$F_1$ - $\sigma_3$$\otimes$$F_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ - d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $\sigma_3$$\otimes$$I\sigma_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ - c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ &  - $\sigma_3$$\otimes$$I\sigma_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ - c$\vert$ 100$\rangle$ - d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $I_2$$\otimes$$I\sigma_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ - c$\vert$ 100$\rangle$ + d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $I_2$$\otimes$$F_1$$\otimes$$F_1$ - $\sigma_3$$\otimes$$F_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ + c$\vert$ 100$\rangle$ - d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ &  - $I_2$$\otimes$$F_1$$\otimes$$F_1$ + $\sigma_3$$\otimes$$F_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 110$\rangle$ + b$\vert$ 111$\rangle$ - c$\vert$ 100$\rangle$ - d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ &  - $\sigma_3$$\otimes$$F_1$$\otimes$$F_1$ - $I_2$$\otimes$$F_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ - c$\vert$ 100$\rangle$ - d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ & $\sigma_3$$\otimes$$F_1$$\otimes$$F_1$ - $I_2$$\otimes$$F_2$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 110$\rangle$ - b$\vert$ 111$\rangle$ - c$\vert$ 100$\rangle$ - d$\vert$ 101$\rangle$ + e$\vert$ 010$\rangle$ + f$\vert$ 000$\rangle$ + g$\vert$ 000$\rangle$ + h$\vert$ 001$\rangle$ &  - $I_2$$\otimes$$\sigma_1$$\otimes$$F_1$ + $I_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $I\sigma_2$$\otimes$$F_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ - c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $\sigma_1$$\otimes$$F_1$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ - e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ - g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$F_1$$\otimes$$F_2$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ - c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $I\sigma_2$$\otimes$$\sigma_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ - e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $I\sigma_2$$\otimes$$F_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ - g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $I\sigma_2$$\otimes$$F_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ - c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ - e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $\sigma_1$$\otimes$$F_1$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ - c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ - g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $\sigma_1$$\otimes$$F_1$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$F_1$$\otimes$$F_2$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ - e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ - g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ - c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ - e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $I\sigma_2$$\otimes$$\sigma_1$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ - e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ - g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $I\sigma_2$$\otimes$$F_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ - c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ - g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $I\sigma_2$$\otimes$$\sigma_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$F_1$$\otimes$$F_2$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ - c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ - e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ - g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $\sigma_1$$\otimes$$F_1$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ - c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ - e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ - g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $I\sigma_2$$\otimes$$\sigma_1$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$\sigma_1$ \\ \hline
a$\vert$ 111$\rangle$ - b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $I\sigma_2$$\otimes$$F_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ - f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_1$ - $I\sigma_2$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ - b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ - f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $I\sigma_2$$\otimes$$F_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_1$ - $I\sigma_2$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ - b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ - e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ &  - $I\sigma_2$$\otimes$$F_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ - b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ - f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ &  - $I\sigma_2$$\otimes$$F_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_1$ - $I\sigma_2$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ - e$\vert$ 011$\rangle$ - f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ - b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ - e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ - e$\vert$ 011$\rangle$ - f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $I\sigma_2$$\otimes$$F_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ - b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ - e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$F_1$$\otimes$$F_2$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ - b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ - e$\vert$ 011$\rangle$ - f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ &  - $I\sigma_2$$\otimes$$F_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$F_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ - b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ - e$\vert$ 011$\rangle$ - f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$\sigma_1$ \\ \hline
a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ - d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $\sigma_1$$\otimes$$F_1$$\otimes$$F_1$ - $I\sigma_2$$\otimes$$F_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ - d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ &  - $I\sigma_2$$\otimes$$I\sigma_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ - b$\vert$ 110$\rangle$ - c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $I\sigma_2$$\otimes$$I\sigma_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ - b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ - d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ &  - $I\sigma_2$$\otimes$$\sigma_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ - c$\vert$ 101$\rangle$ - d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ &  - $\sigma_1$$\otimes$$I\sigma_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ - b$\vert$ 110$\rangle$ - c$\vert$ 101$\rangle$ + d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ &  - $\sigma_1$$\otimes$$F_1$$\otimes$$F_1$ + $I\sigma_2$$\otimes$$F_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ - b$\vert$ 110$\rangle$ + c$\vert$ 101$\rangle$ - d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ &  - $\sigma_1$$\otimes$$F_1$$\otimes$$F_1$ - $I\sigma_2$$\otimes$$F_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ + b$\vert$ 110$\rangle$ - c$\vert$ 101$\rangle$ - d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ & $I\sigma_2$$\otimes$$F_1$$\otimes$$F_1$ - $\sigma_1$$\otimes$$F_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
a$\vert$ 111$\rangle$ - b$\vert$ 110$\rangle$ - c$\vert$ 101$\rangle$ - d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ &  - $I\sigma_2$$\otimes$$F_1$$\otimes$$F_1$ - $\sigma_1$$\otimes$$F_2$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ \\ \hline
- a$\vert$ 111$\rangle$ - b$\vert$ 110$\rangle$ - c$\vert$ 101$\rangle$ - d$\vert$ 100$\rangle$ + e$\vert$ 011$\rangle$ + f$\vert$ 010$\rangle$ + g$\vert$ 001$\rangle$ + h$\vert$ 000$\rangle$ &  - $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_1$ + $\sigma_1$$\otimes$$\sigma_1$$\otimes$$F_2$ 

\end{longtable}
